Sign-optimized Quantum Monte Carlo

The sign problem breaks the polynomial scaling of Quantum Monte Carlo methods. We alleviate it by rotation of the local basis of the Hilbert space, such that the phase of off-diagonal matrix elements of the rotated Hamiltonian is minimized. These minima coincide with optima of the average sign. We benchmark our method for frustrated Heisenberg antiferromagnets in one dimension and on the two-dimensional maple-leaf lattice. Our approach reveals more efficient bases with improved sign in a large part of the parameter space for all models considered, enabling us to reach lower temperatures, on par with state-of-the-art numerical linked cluster expansions which we directly compare to.

==> figs/fig_mapleaf.tikz <==
\begin{tikzpicture}[line cap=round,line join=round]
  \tikzset{Jh/.style={line width=1.6pt,color=Jhcol},Jt/.style={line width=1.6pt,color=Jtcol},Jd/.style={line width=1.6pt,color=Jdcol}}
  % Use the visible window as the bounding box (and clip to it) so that
  % \resizebox scales the actual content, matching the square phase diagram.
  \useasboundingbox[clip] (0.3000,0.2000) rectangle (6.3000,6.2000);
  \draw[Jh] (4.0000,5.1962) -- (3.0000,5.1962);
  \draw[Jh] (-0.5000,7.7942) -- (0.0000,6.9282);
  \draw[Jh] (5.0000,6.9282) -- (5.5000,6.0622);
  \draw[Jh] (-1.0000,0.0000) -- (-0.5000,-0.8660);
  \draw[Jh] (6.5000,7.7942) -- (7.0000,6.9282);
  \draw[Jh] (4.0000,1.7321) -- (4.5000,0.8660);
  \draw[Jh] (4.0000,6.9282) -- (3.0000,6.9282);
  \draw[Jh] (0.0000,5.1962) -- (0.5000,6.0622);
  \draw[Jh] (0.5000,7.7942) -- (1.0000,6.9282);
  \draw[Jh] (7.0000,5.1962) -- (7.5000,6.0622);
  \draw[Jh] (2.0000,1.7321) -- (3.0000,1.7321);
  \draw[Jh] (7.0000,1.7321) -- (8.0000,1.7321);
  \draw[Jh] (1.0000,6.9282) -- (2.0000,6.9282);
  \draw[Jh] (7.5000,0.8660) -- (8.0000,0.0000);
  \draw[Jh] (6.0000,1.7321) -- (5.5000,2.5981);
  \draw[Jh] (4.5000,2.5981) -- (5.5000,2.5981);
  \draw[Jh] (-0.5000,6.0622) -- (0.0000,6.9282);
  \draw[Jh] (2.0000,3.4641) -- (2.5000,4.3301);
  \draw[Jh] (3.5000,-0.8660) -- (4.0000,-1.7321);
  \draw[Jh] (6.0000,3.4641) -- (5.0000,3.4641);
  \draw[Jh] (5.5000,0.8660) -- (6.0000,1.7321);
  \draw[Jh] (3.5000,0.8660) -- (3.0000,1.7321);
  \draw[Jh] (3.5000,2.5981) -- (2.5000,2.5981);
  \draw[Jh] (-0.5000,2.5981) -- (0.0000,3.4641);
  \draw[Jh] (2.0000,0.0000) -- (3.0000,0.0000);
  \draw[Jh] (5.5000,-0.8660) -- (5.0000,-1.7321);
  \draw[Jh] (1.0000,-1.7321) -- (1.5000,-0.8660);
  \draw[Jh] (1.0000,3.4641) -- (0.0000,3.4641);
  \draw[Jh] (0.5000,0.8660) -- (1.0000,0.0000);
  \draw[Jh] (-1.0000,0.0000) -- (-0.5000,0.8660);
  \draw[Jh] (7.0000,3.4641) -- (8.0000,3.4641);
  \draw[Jh] (6.5000,-0.8660) -- (6.0000,0.0000);
  \draw[Jh] (1.5000,-0.8660) -- (2.5000,-0.8660);
  \draw[Jh] (4.0000,0.0000) -- (5.0000,0.0000);
  \draw[Jh] (4.0000,5.1962) -- (4.5000,6.0622);
  \draw[Jh] (4.5000,4.3301) -- (5.0000,5.1962);
  \draw[Jh] (3.0000,-1.7321) -- (2.5000,-0.8660);
  \draw[Jh] (1.0000,1.7321) -- (0.0000,1.7321);
  \draw[Jh] (7.0000,5.1962) -- (7.5000,4.3301);
  \draw[Jh] (1.5000,2.5981) -- (1.0000,3.4641);
  \draw[Jh] (3.5000,0.8660) -- (3.0000,0.0000);
  \draw[Jh] (6.5000,-0.8660) -- (7.5000,-0.8660);
  \draw[Jh] (1.0000,0.0000) -- (0.5000,-0.8660);
  \draw[Jh] (4.0000,3.4641) -- (3.5000,4.3301);
  \draw[Jh] (-0.5000,-0.8660) -- (0.5000,-0.8660);
  \draw[Jh] (4.0000,6.9282) -- (4.5000,6.0622);
  \draw[Jh] (1.5000,6.0622) -- (0.5000,6.0622);
  \draw[Jh] (6.0000,3.4641) -- (6.5000,4.3301);
  \draw[Jh] (2.0000,5.1962) -- (1.5000,4.3301);
  \draw[Jh] (7.5000,-0.8660) -- (8.0000,0.0000);
  \draw[Jh] (1.0000,1.7321) -- (1.5000,2.5981);
  \draw[Jh] (-1.0000,3.4641) -- (-0.5000,4.3301);
  \draw[Jh] (1.5000,0.8660) -- (2.0000,1.7321);
  \draw[Jh] (3.5000,2.5981) -- (4.0000,3.4641);
  \draw[Jh] (6.5000,0.8660) -- (7.5000,0.8660);
  \draw[Jh] (2.5000,6.0622) -- (3.0000,6.9282);
  \draw[Jh] (-1.5000,6.0622) -- (-0.5000,6.0622);
  \draw[Jh] (5.0000,5.1962) -- (6.0000,5.1962);
  \draw[Jh] (7.5000,4.3301) -- (8.5000,4.3301);
  \draw[Jh] (0.5000,0.8660) -- (-0.5000,0.8660);
  \draw[Jh] (2.5000,6.0622) -- (3.0000,5.1962);
  \draw[Jh] (6.5000,6.0622) -- (7.0000,6.9282);
  \draw[Jh] (4.5000,4.3301) -- (5.0000,3.4641);
  \draw[Jh] (4.5000,0.8660) -- (5.5000,0.8660);
  \draw[Jh] (3.5000,-0.8660) -- (4.0000,0.0000);
  \draw[Jh] (7.5000,6.0622) -- (8.5000,6.0622);
  \draw[Jh] (6.5000,2.5981) -- (7.0000,1.7321);
  \draw[Jh] (6.5000,6.0622) -- (5.5000,6.0622);
  \draw[Jh] (1.5000,4.3301) -- (0.5000,4.3301);
  \draw[Jh] (2.5000,2.5981) -- (2.0000,3.4641);
  \draw[Jh] (1.5000,0.8660) -- (2.0000,0.0000);
  \draw[Jh] (6.5000,4.3301) -- (6.0000,5.1962);
  \draw[Jh] (2.5000,4.3301) -- (3.5000,4.3301);
  \draw[Jh] (-1.0000,5.1962) -- (-0.5000,4.3301);
  \draw[Jh] (5.5000,-0.8660) -- (5.0000,0.0000);
  \draw[Jh] (6.5000,2.5981) -- (7.0000,3.4641);
  \draw[Jh] (4.0000,1.7321) -- (4.5000,2.5981);
  \draw[Jh] (6.5000,0.8660) -- (6.0000,0.0000);
  \draw[Jh] (2.0000,5.1962) -- (1.5000,6.0622);
  \draw[Jh] (5.0000,6.9282) -- (5.5000,7.7942);
  \draw[Jh] (0.0000,5.1962) -- (0.5000,4.3301);
  \draw[Jh] (0.0000,1.7321) -- (-0.5000,2.5981);
  \draw[Jh] (2.0000,6.9282) -- (2.5000,7.7942);
  \draw[Jt] (6.5000,4.3301) -- (7.0000,3.4641);
  \draw[Jt] (6.5000,0.8660) -- (7.0000,1.7321);
  \draw[Jt] (2.0000,1.7321) -- (2.5000,2.5981);
  \draw[Jt] (7.5000,6.0622) -- (8.0000,6.9282);
  \draw[Jt] (7.0000,3.4641) -- (7.5000,4.3301);
  \draw[Jt] (4.5000,6.0622) -- (5.0000,5.1962);
  \draw[Jt] (3.5000,0.8660) -- (4.5000,0.8660);
  \draw[Jt] (4.0000,6.9282) -- (5.0000,6.9282);
  \draw[Jt] (0.0000,5.1962) -- (-0.5000,6.0622);
  \draw[Jt] (1.0000,-1.7321) -- (0.5000,-0.8660);
  \draw[Jt] (4.0000,3.4641) -- (4.5000,2.5981);
  \draw[Jt] (7.0000,5.1962) -- (6.0000,5.1962);
  \draw[Jt] (7.5000,0.8660) -- (8.0000,1.7321);
  \draw[Jt] (-0.5000,4.3301) -- (0.5000,4.3301);
  \draw[Jt] (-1.5000,2.5981) -- (-0.5000,2.5981);
  \draw[Jt] (0.5000,0.8660) -- (1.0000,1.7321);
  \draw[Jt] (0.5000,0.8660) -- (1.5000,0.8660);
  \draw[Jt] (1.0000,0.0000) -- (2.0000,0.0000);
  \draw[Jt] (0.5000,-0.8660) -- (0.0000,-1.7321);
  \draw[Jt] (1.5000,6.0622) -- (2.5000,6.0622);
  \draw[Jt] (6.0000,-1.7321) -- (6.5000,-0.8660);
  \draw[Jt] (7.0000,-1.7321) -- (7.5000,-0.8660);
  \draw[Jt] (1.0000,6.9282) -- (0.0000,6.9282);
  \draw[Jt] (3.5000,-0.8660) -- (2.5000,-0.8660);
  \draw[Jt] (4.0000,5.1962) -- (3.5000,4.3301);
  \draw[Jt] (3.5000,0.8660) -- (4.0000,0.0000);
  \draw[Jt] (1.0000,0.0000) -- (1.5000,-0.8660);
  \draw[Jt] (1.5000,2.5981) -- (2.5000,2.5981);
  \draw[Jt] (5.0000,0.0000) -- (5.5000,0.8660);
  \draw[Jt] (2.0000,5.1962) -- (3.0000,5.1962);
  \draw[Jt] (4.5000,4.3301) -- (3.5000,4.3301);
  \draw[Jt] (7.0000,6.9282) -- (8.0000,6.9282);
  \draw[Jt] (6.0000,3.4641) -- (5.5000,2.5981);
  \draw[Jt] (5.0000,0.0000) -- (6.0000,0.0000);
  \draw[Jt] (7.0000,1.7321) -- (6.0000,1.7321);
  \draw[Jt] (4.0000,5.1962) -- (4.5000,4.3301);
  \draw[Jt] (5.0000,6.9282) -- (4.5000,7.7942);
  \draw[Jt] (6.0000,3.4641) -- (6.5000,2.5981);
  \draw[Jt] (4.0000,0.0000) -- (4.5000,0.8660);
  \draw[Jt] (-0.5000,0.8660) -- (-1.0000,1.7321);
  \draw[Jt] (-0.5000,0.8660) -- (0.0000,1.7321);
  \draw[Jt] (1.0000,6.9282) -- (0.5000,6.0622);
  \draw[Jt] (0.0000,6.9282) -- (0.5000,6.0622);
  \draw[Jt] (5.5000,0.8660) -- (6.0000,0.0000);
  \draw[Jt] (3.5000,-0.8660) -- (3.0000,0.0000);
  \draw[Jt] (1.5000,6.0622) -- (2.0000,6.9282);
  \draw[Jt] (2.5000,6.0622) -- (2.0000,6.9282);
  \draw[Jt] (6.5000,-0.8660) -- (5.5000,-0.8660);
  \draw[Jt] (6.0000,-1.7321) -- (5.5000,-0.8660);
  \draw[Jt] (2.5000,4.3301) -- (3.0000,5.1962);
  \draw[Jt] (-1.0000,3.4641) -- (-0.5000,2.5981);
  \draw[Jt] (4.0000,1.7321) -- (3.0000,1.7321);
  \draw[Jt] (6.5000,2.5981) -- (5.5000,2.5981);
  \draw[Jt] (4.5000,2.5981) -- (5.0000,3.4641);
  \draw[Jt] (1.5000,0.8660) -- (1.0000,1.7321);
  \draw[Jt] (2.0000,3.4641) -- (1.0000,3.4641);
  \draw[Jt] (5.0000,5.1962) -- (5.5000,6.0622);
  \draw[Jt] (-0.5000,-0.8660) -- (-1.5000,-0.8660);
  \draw[Jt] (0.0000,3.4641) -- (0.5000,4.3301);
  \draw[Jt] (1.0000,3.4641) -- (1.5000,4.3301);
  \draw[Jt] (4.0000,3.4641) -- (5.0000,3.4641);
  \draw[Jt] (-0.5000,4.3301) -- (0.0000,3.4641);
  \draw[Jt] (3.5000,2.5981) -- (3.0000,1.7321);
  \draw[Jt] (-1.0000,1.7321) -- (0.0000,1.7321);
  \draw[Jt] (-1.0000,-1.7321) -- (-0.5000,-0.8660);
  \draw[Jt] (1.5000,-0.8660) -- (2.0000,0.0000);
  \draw[Jt] (2.5000,-0.8660) -- (3.0000,0.0000);
  \draw[Jt] (2.0000,5.1962) -- (2.5000,4.3301);
  \draw[Jt] (6.5000,4.3301) -- (7.5000,4.3301);
  \draw[Jt] (-1.0000,5.1962) -- (-0.5000,6.0622);
  \draw[Jt] (6.5000,0.8660) -- (6.0000,1.7321);
  \draw[Jt] (6.5000,6.0622) -- (7.0000,5.1962);
  \draw[Jt] (3.5000,2.5981) -- (4.0000,1.7321);
  \draw[Jt] (4.0000,6.9282) -- (4.5000,7.7942);
  \draw[Jt] (7.0000,6.9282) -- (7.5000,6.0622);
  \draw[Jt] (7.5000,-0.8660) -- (8.0000,-1.7321);
  \draw[Jt] (-1.0000,5.1962) -- (0.0000,5.1962);
  \draw[Jt] (2.0000,3.4641) -- (1.5000,4.3301);
  \draw[Jt] (6.5000,6.0622) -- (6.0000,5.1962);
  \draw[Jt] (2.0000,1.7321) -- (1.5000,2.5981);
  \draw[Jt] (4.5000,6.0622) -- (5.5000,6.0622);
  \draw[Jt] (3.0000,6.9282) -- (2.5000,7.7942);
  \draw[Jt] (3.0000,6.9282) -- (3.5000,7.7942);
  \draw[Jt] (7.5000,0.8660) -- (8.5000,0.8660);
  \draw[Jd] (0.5000,7.7942) -- (0.0000,6.9282);
  \draw[Jd] (2.5000,2.5981) -- (3.0000,1.7321);
  \draw[Jd] (1.0000,1.7321) -- (2.0000,1.7321);
  \draw[Jd] (5.5000,6.0622) -- (6.0000,5.1962);
  \draw[Jd] (7.5000,4.3301) -- (8.0000,3.4641);
  \draw[Jd] (1.5000,-0.8660) -- (0.5000,-0.8660);
  \draw[Jd] (6.0000,3.4641) -- (7.0000,3.4641);
  \draw[Jd] (3.0000,-1.7321) -- (3.5000,-0.8660);
  \draw[Jd] (5.0000,0.0000) -- (4.5000,0.8660);
  \draw[Jd] (0.5000,0.8660) -- (0.0000,1.7321);
  \draw[Jd] (5.0000,3.4641) -- (5.5000,2.5981);
  \draw[Jd] (4.0000,6.9282) -- (3.5000,7.7942);
  \draw[Jd] (5.5000,-0.8660) -- (6.0000,0.0000);
  \draw[Jd] (6.5000,-0.8660) -- (7.0000,-1.7321);
  \draw[Jd] (1.0000,6.9282) -- (1.5000,6.0622);
  \draw[Jd] (7.0000,1.7321) -- (7.5000,0.8660);
  \draw[Jd] (-0.5000,-0.8660) -- (0.0000,-1.7321);
  \draw[Jd] (-0.5000,6.0622) -- (0.5000,6.0622);
  \draw[Jd] (2.5000,4.3301) -- (1.5000,4.3301);
  \draw[Jd] (4.0000,3.4641) -- (4.5000,4.3301);
  \draw[Jd] (-1.0000,3.4641) -- (0.0000,3.4641);
  \draw[Jd] (4.0000,0.0000) -- (3.0000,0.0000);
  \draw[Jd] (3.5000,2.5981) -- (4.5000,2.5981);
  \draw[Jd] (6.5000,6.0622) -- (7.5000,6.0622);
  \draw[Jd] (6.5000,4.3301) -- (7.0000,5.1962);
  \draw[Jd] (6.5000,0.8660) -- (5.5000,0.8660);
  \draw[Jd] (-0.5000,4.3301) -- (0.0000,5.1962);
  \draw[Jd] (1.0000,3.4641) -- (0.5000,4.3301);
  \draw[Jd] (7.0000,6.9282) -- (7.5000,7.7942);
  \draw[Jd] (-1.5000,0.8660) -- (-0.5000,0.8660);
  \draw[Jd] (2.0000,6.9282) -- (3.0000,6.9282);
  \draw[Jd] (1.5000,2.5981) -- (2.0000,3.4641);
  \draw[Jd] (2.0000,0.0000) -- (2.5000,-0.8660);
  \draw[Jd] (1.0000,0.0000) -- (1.5000,0.8660);
  \draw[Jd] (3.5000,0.8660) -- (4.0000,1.7321);
  \draw[Jd] (3.5000,4.3301) -- (3.0000,5.1962);
  \draw[Jd] (6.5000,2.5981) -- (6.0000,1.7321);
  \draw[Jd] (2.0000,5.1962) -- (2.5000,6.0622);
  \draw[Jd] (4.0000,5.1962) -- (5.0000,5.1962);
  \draw[Jd] (7.5000,-0.8660) -- (8.5000,-0.8660);
  \draw[Jd] (-1.0000,1.7321) -- (-0.5000,2.5981);
  \draw[Jd] (4.5000,6.0622) -- (5.0000,6.9282);
  \fill[black] (0.5000,6.0622) circle (2.6pt);
  \fill[black] (0.5000,4.3301) circle (2.6pt);
  \fill[black] (1.5000,6.0622) circle (2.6pt);
  \fill[black] (1.0000,3.4641) circle (2.6pt);
  \fill[black] (1.5000,4.3301) circle (2.6pt);
  \fill[black] (2.0000,5.1962) circle (2.6pt);
  \fill[black] (2.5000,6.0622) circle (2.6pt);
  \fill[black] (0.5000,0.8660) circle (2.6pt);
  \fill[black] (1.0000,1.7321) circle (2.6pt);
  \fill[black] (1.5000,2.5981) circle (2.6pt);
  \fill[black] (2.0000,3.4641) circle (2.6pt);
  \fill[black] (2.5000,4.3301) circle (2.6pt);
  \fill[black] (3.0000,5.1962) circle (2.6pt);
  \fill[black] (1.5000,0.8660) circle (2.6pt);
  \fill[black] (2.0000,1.7321) circle (2.6pt);
  \fill[black] (2.5000,2.5981) circle (2.6pt);
  \fill[black] (3.5000,4.3301) circle (2.6pt);
  \fill[black] (4.0000,5.1962) circle (2.6pt);
  \fill[black] (4.5000,6.0622) circle (2.6pt);
  \fill[black] (3.0000,1.7321) circle (2.6pt);
  \fill[black] (3.5000,2.5981) circle (2.6pt);
  \fill[black] (4.0000,3.4641) circle (2.6pt);
  \fill[black] (4.5000,4.3301) circle (2.6pt);
  \fill[black] (5.0000,5.1962) circle (2.6pt);
  \fill[black] (5.5000,6.0622) circle (2.6pt);
  \fill[black] (3.5000,0.8660) circle (2.6pt);
  \fill[black] (4.0000,1.7321) circle (2.6pt);
  \fill[black] (4.5000,2.5981) circle (2.6pt);
  \fill[black] (5.0000,3.4641) circle (2.6pt);
  \fill[black] (6.0000,5.1962) circle (2.6pt);
  \fill[black] (4.5000,0.8660) circle (2.6pt);
  \fill[black] (5.5000,2.5981) circle (2.6pt);
  \fill[black] (6.0000,3.4641) circle (2.6pt);
  \fill[black] (5.5000,0.8660) circle (2.6pt);
  \fill[black] (6.0000,1.7321) circle (2.6pt);
  \node[text=Jtcol,font=\bfseries] at (4.5000,3.1754) {$J_t$};
  \node[text=Jdcol,font=\bfseries] at (2.0000,4.6188) {$J_d$};
  \node[fill=white,fill opacity=0.9,text opacity=1,inner sep=0.8pt,text=Jhcol,font=\bfseries] at (2.9556,1.1290) {$J_h$};
\end{tikzpicture}
